Top quark threshold production in $\gamma\gamma$ collision in the next-to-leading order

The total cross section of the top quark-antiquark pair production near threshold in $\gamma\gamma$ collision is computed analytically up to the next-to-leading order in perturbative and nonrelativistic expansion for general photon helicity. The approximation includes the first order corrections in the strong coupling constant and the heavy quark velocity to the nonrelativistic Coulomb approximation.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.1}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.3}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.5}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.6}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.7}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){10}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){20}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){30}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){40}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){50}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){60}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){70}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){80}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){90}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){}}
\put(828,-22){\makebox(0,0){$\mu$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(234.59,113.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(233.17,113.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(242.58,139.00)(0.491,1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(241.17,139.00)(10.000,29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(252.58,171.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(251.17,171.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(263.58,200.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(262.17,200.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(274.58,227.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(273.17,227.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(285.58,251.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(284.17,251.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(296.58,274.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(295.17,274.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(306.58,295.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(305.17,295.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(317.58,314.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(316.17,314.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(328.58,333.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(327.17,333.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(339.58,350.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(338.17,350.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(350.58,366.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(349.17,366.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(361.58,381.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(360.17,381.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(371.58,395.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(370.17,395.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(382.58,409.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(381.17,409.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(393.58,422.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(392.17,422.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(404.58,434.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(403.17,434.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(415.58,446.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(414.17,446.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(425.00,457.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(425.00,456.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(436.00,467.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(436.00,466.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,478.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(447.00,477.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(458.00,487.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(458.00,486.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(469.00,497.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(469.00,496.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(479.00,506.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(479.00,505.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(490.00,514.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(490.00,513.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(501.00,523.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(501.00,522.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(512.00,531.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(512.00,530.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(523.00,539.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(523.00,538.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(533.00,546.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(533.00,545.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(544.00,553.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(544.00,552.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(555.00,560.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(555.00,559.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(566.00,567.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(566.00,566.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(577.00,574.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(577.00,573.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(588.00,580.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(588.00,579.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(598.00,586.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(598.00,585.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(609.00,592.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(609.00,591.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(620.00,598.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(620.00,597.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(631.00,604.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(631.00,603.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(642.00,609.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(642.00,608.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(652.00,615.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(652.00,614.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(663.00,620.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(663.00,619.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(674.00,625.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(674.00,624.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(685.00,630.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(685.00,629.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(696.00,635.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(696.00,634.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(706.00,640.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(706.00,639.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(717.00,645.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(717.00,644.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(728.00,649.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(728.00,648.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(739.00,654.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(739.00,653.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(750.00,658.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(750.00,657.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(760.00,662.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(760.00,661.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(771.00,666.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(771.00,665.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(782.00,670.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(782.00,669.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(793.00,674.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(793.00,673.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(804.00,678.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(804.00,677.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(814.00,682.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(814.00,681.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(825.00,686.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(825.00,685.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(836.00,689.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(836.00,688.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(847.00,693.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(847.00,692.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(858.00,697.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(858.00,696.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(869.00,700.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(869.00,699.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(879.00,703.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(879.00,702.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(890.00,707.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(890.00,706.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(901.00,710.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(901.00,709.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(912.00,713.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(912.00,712.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(923.00,716.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(923.00,715.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(933.00,719.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(933.00,718.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(944.00,723.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(944.00,722.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(955,726.17){\rule{2.300pt}{0.400pt}}
\multiput(955.00,725.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(966.00,728.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(966.00,727.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(977.00,731.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(977.00,730.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(987.00,734.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(987.00,733.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(998.00,737.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(998.00,736.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1009.00,740.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1009.00,739.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1020,743.17){\rule{2.300pt}{0.400pt}}
\multiput(1020.00,742.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1031.00,745.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1031.00,744.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1041,748.17){\rule{2.300pt}{0.400pt}}
\multiput(1041.00,747.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1052.00,750.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1052.00,749.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1063.00,753.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1063.00,752.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1074,756.17){\rule{2.300pt}{0.400pt}}
\multiput(1074.00,755.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1085,758.17){\rule{2.300pt}{0.400pt}}
\multiput(1085.00,757.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1096.00,760.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1096.00,759.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1106,763.17){\rule{2.300pt}{0.400pt}}
\multiput(1106.00,762.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1117.00,765.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1117.00,764.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1128,768.17){\rule{2.300pt}{0.400pt}}
\multiput(1128.00,767.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1139,770.17){\rule{2.300pt}{0.400pt}}
\multiput(1139.00,769.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1150,772.17){\rule{2.100pt}{0.400pt}}
\multiput(1150.00,771.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1160.00,774.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1160.00,773.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1171,777.17){\rule{2.300pt}{0.400pt}}
\multiput(1171.00,776.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1182,779.17){\rule{2.300pt}{0.400pt}}
\multiput(1182.00,778.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1193,781.17){\rule{2.300pt}{0.400pt}}
\multiput(1193.00,780.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1204,783.17){\rule{2.100pt}{0.400pt}}
\multiput(1204.00,782.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1214,785.17){\rule{2.300pt}{0.400pt}}
\multiput(1214.00,784.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1225,787.17){\rule{2.300pt}{0.400pt}}
\multiput(1225.00,786.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1236,789.17){\rule{2.300pt}{0.400pt}}
\multiput(1236.00,788.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1247,791.17){\rule{2.300pt}{0.400pt}}
\multiput(1247.00,790.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1258,793.17){\rule{2.100pt}{0.400pt}}
\multiput(1258.00,792.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1268,795.17){\rule{2.300pt}{0.400pt}}
\multiput(1268.00,794.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1279,797.17){\rule{2.300pt}{0.400pt}}
\multiput(1279.00,796.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1290,799.17){\rule{2.300pt}{0.400pt}}
\multiput(1290.00,798.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1301,801.17){\rule{2.300pt}{0.400pt}}
\multiput(1301.00,800.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1312,803.17){\rule{2.300pt}{0.400pt}}
\multiput(1312.00,802.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1323,805.17){\rule{2.100pt}{0.400pt}}
\multiput(1323.00,804.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1333,807.17){\rule{2.300pt}{0.400pt}}
\multiput(1333.00,806.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1344,808.67){\rule{2.650pt}{0.400pt}}
\multiput(1344.00,808.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1355,810.17){\rule{2.300pt}{0.400pt}}
\multiput(1355.00,809.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1366,812.17){\rule{2.300pt}{0.400pt}}
\multiput(1366.00,811.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1377,814.17){\rule{2.100pt}{0.400pt}}
\multiput(1377.00,813.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1387,816.17){\rule{2.300pt}{0.400pt}}
\multiput(1387.00,815.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1398,817.67){\rule{2.650pt}{0.400pt}}
\multiput(1398.00,817.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1409,819.17){\rule{2.300pt}{0.400pt}}
\multiput(1409.00,818.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1420,821.17){\rule{2.300pt}{0.400pt}}
\multiput(1420.00,820.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,696){\usebox{\plotpoint}}
\multiput(220,696)(4.296,-20.306){3}{\usebox{\plotpoint}}
\multiput(231,644)(5.503,-20.013){2}{\usebox{\plotpoint}}
\multiput(242,604)(6.191,-19.811){2}{\usebox{\plotpoint}}
\put(258.67,556.23){\usebox{\plotpoint}}
\put(267.48,537.45){\usebox{\plotpoint}}
\put(277.64,519.37){\usebox{\plotpoint}}
\put(289.26,502.19){\usebox{\plotpoint}}
\put(301.99,485.81){\usebox{\plotpoint}}
\put(316.73,471.25){\usebox{\plotpoint}}
\multiput(317,471)(16.064,-13.143){0}{\usebox{\plotpoint}}
\put(332.99,458.37){\usebox{\plotpoint}}
\multiput(339,454)(18.221,-9.939){0}{\usebox{\plotpoint}}
\put(350.70,447.62){\usebox{\plotpoint}}
\put(369.07,437.96){\usebox{\plotpoint}}
\multiput(371,437)(19.506,-7.093){0}{\usebox{\plotpoint}}
\put(388.48,430.64){\usebox{\plotpoint}}
\multiput(393,429)(20.024,-5.461){0}{\usebox{\plotpoint}}
\put(408.38,424.80){\usebox{\plotpoint}}
\multiput(415,423)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(428.64,420.34){\usebox{\plotpoint}}
\multiput(436,419)(20.421,-3.713){0}{\usebox{\plotpoint}}
\put(449.06,416.63){\usebox{\plotpoint}}
\multiput(458,415)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(469.61,413.88){\usebox{\plotpoint}}
\multiput(479,412)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(490.13,410.99){\usebox{\plotpoint}}
\put(510.84,410.00){\usebox{\plotpoint}}
\multiput(512,410)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(531.51,408.15){\usebox{\plotpoint}}
\multiput(533,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.23,407.25){\usebox{\plotpoint}}
\multiput(555,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.97,407.00){\usebox{\plotpoint}}
\multiput(577,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.73,407.00){\usebox{\plotpoint}}
\multiput(598,407)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(614.44,406.00){\usebox{\plotpoint}}
\multiput(620,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.19,406.00){\usebox{\plotpoint}}
\multiput(642,406)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(655.90,407.00){\usebox{\plotpoint}}
\multiput(663,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.65,407.00){\usebox{\plotpoint}}
\multiput(685,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.41,407.00){\usebox{\plotpoint}}
\multiput(706,407)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(718.12,408.00){\usebox{\plotpoint}}
\put(738.87,408.00){\usebox{\plotpoint}}
\multiput(739,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.58,408.96){\usebox{\plotpoint}}
\multiput(760,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.34,409.00){\usebox{\plotpoint}}
\multiput(782,409)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(801.05,410.00){\usebox{\plotpoint}}
\multiput(804,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.77,410.71){\usebox{\plotpoint}}
\multiput(825,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.48,411.59){\usebox{\plotpoint}}
\multiput(847,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.22,412.00){\usebox{\plotpoint}}
\multiput(869,412)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(883.93,413.00){\usebox{\plotpoint}}
\multiput(890,413)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(904.64,414.00){\usebox{\plotpoint}}
\multiput(912,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.38,414.24){\usebox{\plotpoint}}
\multiput(933,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.09,415.19){\usebox{\plotpoint}}
\multiput(955,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.81,416.00){\usebox{\plotpoint}}
\multiput(977,416)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(987.51,417.00){\usebox{\plotpoint}}
\put(1008.23,417.93){\usebox{\plotpoint}}
\multiput(1009,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.94,418.81){\usebox{\plotpoint}}
\multiput(1031,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1049.69,419.00){\usebox{\plotpoint}}
\multiput(1052,419)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1070.40,420.00){\usebox{\plotpoint}}
\multiput(1074,420)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1091.11,421.00){\usebox{\plotpoint}}
\multiput(1096,421)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1111.82,422.00){\usebox{\plotpoint}}
\multiput(1117,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.55,422.41){\usebox{\plotpoint}}
\multiput(1139,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.26,423.33){\usebox{\plotpoint}}
\multiput(1160,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1173.99,424.00){\usebox{\plotpoint}}
\multiput(1182,424)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1194.70,425.00){\usebox{\plotpoint}}
\multiput(1204,425)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1215.40,426.00){\usebox{\plotpoint}}
\multiput(1225,426)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1236.11,427.00){\usebox{\plotpoint}}
\put(1256.87,427.00){\usebox{\plotpoint}}
\multiput(1258,427)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1277.57,428.00){\usebox{\plotpoint}}
\multiput(1279,428)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1298.28,429.00){\usebox{\plotpoint}}
\multiput(1301,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1319.01,429.64){\usebox{\plotpoint}}
\multiput(1323,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1339.72,430.61){\usebox{\plotpoint}}
\multiput(1344,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1360.46,431.00){\usebox{\plotpoint}}
\multiput(1366,431)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1381.17,432.00){\usebox{\plotpoint}}
\multiput(1387,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1401.91,432.36){\usebox{\plotpoint}}
\multiput(1409,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1422.62,433.24){\usebox{\plotpoint}}
\put(1431,434){\usebox{\plotpoint}}
\end{picture}

\vspace{5mm}
{\bf Fig. 1.}
\vspace{10mm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.5}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.5}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){$R^{++}(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(321,139){\usebox{\plotpoint}}
\put(331,138.67){\rule{2.650pt}{0.400pt}}
\multiput(331.00,138.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(321.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(372,139.67){\rule{2.409pt}{0.400pt}}
\multiput(372.00,139.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(342.0,140.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(402,140.67){\rule{2.650pt}{0.400pt}}
\multiput(402.00,140.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(382.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433,141.67){\rule{2.409pt}{0.400pt}}
\multiput(433.00,141.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(413.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463,142.67){\rule{2.409pt}{0.400pt}}
\multiput(463.00,142.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(443.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483,143.67){\rule{2.650pt}{0.400pt}}
\multiput(483.00,143.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(473.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(504,144.67){\rule{2.409pt}{0.400pt}}
\multiput(504.00,144.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(494.0,145.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(524,145.67){\rule{2.409pt}{0.400pt}}
\multiput(524.00,145.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(514.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(544,146.67){\rule{2.409pt}{0.400pt}}
\multiput(544.00,146.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(534.0,147.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(565,147.67){\rule{2.409pt}{0.400pt}}
\multiput(565.00,147.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(554.0,148.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(585,148.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,148.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(595,149.67){\rule{2.409pt}{0.400pt}}
\multiput(595.00,149.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(605,150.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,150.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(575.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(625,151.67){\rule{2.409pt}{0.400pt}}
\multiput(625.00,151.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(635,152.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,152.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646,153.67){\rule{2.409pt}{0.400pt}}
\multiput(646.00,153.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(656,154.67){\rule{2.409pt}{0.400pt}}
\multiput(656.00,154.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(666,155.67){\rule{2.409pt}{0.400pt}}
\multiput(666.00,155.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676,156.67){\rule{2.409pt}{0.400pt}}
\multiput(676.00,156.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(686,157.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,157.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,158.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,158.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706,160.17){\rule{2.300pt}{0.400pt}}
\multiput(706.00,159.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(717,161.67){\rule{2.409pt}{0.400pt}}
\multiput(717.00,161.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(727,163.17){\rule{2.100pt}{0.400pt}}
\multiput(727.00,162.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(737,164.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,164.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,166.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,165.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,168.17){\rule{2.100pt}{0.400pt}}
\multiput(757.00,167.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(767,170.17){\rule{2.100pt}{0.400pt}}
\multiput(767.00,169.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(777,171.67){\rule{2.409pt}{0.400pt}}
\multiput(777.00,171.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(787.00,173.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(787.00,172.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(798,176.17){\rule{2.100pt}{0.400pt}}
\multiput(798.00,175.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(808,178.17){\rule{2.100pt}{0.400pt}}
\multiput(808.00,177.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(818,180.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,179.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(828.00,182.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(828.00,181.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(838,185.17){\rule{2.100pt}{0.400pt}}
\multiput(838.00,184.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(848.00,187.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(848.00,186.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(858.00,190.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(858.00,189.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(869,193.17){\rule{2.100pt}{0.400pt}}
\multiput(869.00,192.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(879.00,195.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(879.00,194.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(889.00,198.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(889.00,197.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(899.00,201.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(899.00,200.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(909,204.17){\rule{2.100pt}{0.400pt}}
\multiput(909.00,203.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(919.00,206.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(919.00,205.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(929.00,209.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(929.00,208.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(939.00,212.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(939.00,211.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(950,215.17){\rule{2.100pt}{0.400pt}}
\multiput(950.00,214.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(960.00,217.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(960.00,216.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(970.00,220.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(970.00,219.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(980,223.17){\rule{2.100pt}{0.400pt}}
\multiput(980.00,222.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(990.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(990.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1000.00,228.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1000.00,227.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1010,231.17){\rule{2.300pt}{0.400pt}}
\multiput(1010.00,230.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1021.00,233.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1021.00,232.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1031,236.17){\rule{2.100pt}{0.400pt}}
\multiput(1031.00,235.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1041.00,238.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1041.00,237.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1051,241.17){\rule{2.100pt}{0.400pt}}
\multiput(1051.00,240.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1061,243.17){\rule{2.100pt}{0.400pt}}
\multiput(1061.00,242.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1071.00,245.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1071.00,244.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1081,248.17){\rule{2.100pt}{0.400pt}}
\multiput(1081.00,247.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1091,250.17){\rule{2.300pt}{0.400pt}}
\multiput(1091.00,249.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1102.00,252.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1102.00,251.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1112,255.17){\rule{2.100pt}{0.400pt}}
\multiput(1112.00,254.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1122,257.17){\rule{2.100pt}{0.400pt}}
\multiput(1122.00,256.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1132,259.17){\rule{2.100pt}{0.400pt}}
\multiput(1132.00,258.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1142,261.17){\rule{2.100pt}{0.400pt}}
\multiput(1142.00,260.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1152.00,263.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1152.00,262.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1162,266.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,265.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,268.17){\rule{2.100pt}{0.400pt}}
\multiput(1173.00,267.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1183,270.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,269.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,272.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,271.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,274.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,273.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,276.17){\rule{2.100pt}{0.400pt}}
\multiput(1213.00,275.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1223,278.17){\rule{2.100pt}{0.400pt}}
\multiput(1223.00,277.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1233,280.17){\rule{2.100pt}{0.400pt}}
\multiput(1233.00,279.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1243,282.17){\rule{2.300pt}{0.400pt}}
\multiput(1243.00,281.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1254,284.17){\rule{2.100pt}{0.400pt}}
\multiput(1254.00,283.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1264,285.67){\rule{2.409pt}{0.400pt}}
\multiput(1264.00,285.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1274,287.17){\rule{2.100pt}{0.400pt}}
\multiput(1274.00,286.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1284,289.17){\rule{2.100pt}{0.400pt}}
\multiput(1284.00,288.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1294,291.17){\rule{2.100pt}{0.400pt}}
\multiput(1294.00,290.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1304,293.17){\rule{2.100pt}{0.400pt}}
\multiput(1304.00,292.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1314,295.17){\rule{2.300pt}{0.400pt}}
\multiput(1314.00,294.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1325,296.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,296.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615.0,152.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,229){\usebox{\plotpoint}}
\put(321.00,229.00){\usebox{\plotpoint}}
\put(340.69,235.53){\usebox{\plotpoint}}
\multiput(342,236)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(359.98,243.19){\usebox{\plotpoint}}
\multiput(362,244)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(378.87,251.75){\usebox{\plotpoint}}
\multiput(382,253)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(397.12,261.56){\usebox{\plotpoint}}
\multiput(402,264)(18.221,9.939){0}{\usebox{\plotpoint}}
\put(415.37,271.42){\usebox{\plotpoint}}
\put(432.72,282.80){\usebox{\plotpoint}}
\multiput(433,283)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(449.72,294.71){\usebox{\plotpoint}}
\multiput(453,297)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(465.45,308.21){\usebox{\plotpoint}}
\put(480.88,322.09){\usebox{\plotpoint}}
\multiput(483,324)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(495.94,336.33){\usebox{\plotpoint}}
\put(509.23,352.28){\usebox{\plotpoint}}
\put(522.11,368.55){\usebox{\plotpoint}}
\multiput(524,371)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(534.70,385.05){\usebox{\plotpoint}}
\put(546.11,402.38){\usebox{\plotpoint}}
\put(557.06,420.01){\usebox{\plotpoint}}
\put(567.69,437.84){\usebox{\plotpoint}}
\put(577.66,456.04){\usebox{\plotpoint}}
\put(587.23,474.46){\usebox{\plotpoint}}
\put(596.45,493.05){\usebox{\plotpoint}}
\multiput(605,511)(8.589,18.895){2}{\usebox{\plotpoint}}
\put(622.54,549.59){\usebox{\plotpoint}}
\put(631.37,568.37){\usebox{\plotpoint}}
\put(640.50,587.01){\usebox{\plotpoint}}
\put(649.79,605.57){\usebox{\plotpoint}}
\put(659.33,624.00){\usebox{\plotpoint}}
\put(669.72,641.96){\usebox{\plotpoint}}
\put(681.18,659.25){\usebox{\plotpoint}}
\put(694.38,675.22){\usebox{\plotpoint}}
\multiput(696,677)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(710.87,687.66){\usebox{\plotpoint}}
\multiput(717,691)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(730.27,694.65){\usebox{\plotpoint}}
\multiput(737,696)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(750.82,694.62){\usebox{\plotpoint}}
\multiput(757,694)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(771.26,691.15){\usebox{\plotpoint}}
\multiput(777,690)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(791.39,686.20){\usebox{\plotpoint}}
\multiput(798,685)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(811.77,682.25){\usebox{\plotpoint}}
\multiput(818,681)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(832.33,679.57){\usebox{\plotpoint}}
\multiput(838,679)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(852.98,677.50){\usebox{\plotpoint}}
\multiput(858,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(873.71,677.00){\usebox{\plotpoint}}
\multiput(879,677)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(894.39,676.54){\usebox{\plotpoint}}
\multiput(899,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(915.12,677.00){\usebox{\plotpoint}}
\multiput(919,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(935.84,677.68){\usebox{\plotpoint}}
\multiput(939,678)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.55,678.65){\usebox{\plotpoint}}
\multiput(960,679)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.25,679.73){\usebox{\plotpoint}}
\multiput(980,680)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(997.94,681.00){\usebox{\plotpoint}}
\multiput(1000,681)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1018.61,682.78){\usebox{\plotpoint}}
\multiput(1021,683)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1039.27,684.83){\usebox{\plotpoint}}
\multiput(1041,685)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1059.97,686.00){\usebox{\plotpoint}}
\multiput(1061,686)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1080.62,687.96){\usebox{\plotpoint}}
\multiput(1081,688)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1101.28,689.93){\usebox{\plotpoint}}
\multiput(1102,690)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1121.94,691.99){\usebox{\plotpoint}}
\multiput(1122,692)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(1132,693)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1142.59,694.06){\usebox{\plotpoint}}
\multiput(1152,695)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1163.24,696.11){\usebox{\plotpoint}}
\multiput(1173,697)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1183.90,698.09){\usebox{\plotpoint}}
\multiput(1193,699)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1204.56,700.16){\usebox{\plotpoint}}
\multiput(1213,701)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1225.21,702.22){\usebox{\plotpoint}}
\multiput(1233,703)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1245.86,704.26){\usebox{\plotpoint}}
\multiput(1254,705)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1266.52,706.25){\usebox{\plotpoint}}
\multiput(1274,707)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1287.18,708.32){\usebox{\plotpoint}}
\multiput(1294,709)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1307.83,710.38){\usebox{\plotpoint}}
\multiput(1314,711)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1328.49,712.35){\usebox{\plotpoint}}
\put(1335,713){\usebox{\plotpoint}}
\put(321,214){\usebox{\plotpoint}}
\put(321.00,214.00){\usebox{\plotpoint}}
\put(340.95,219.71){\usebox{\plotpoint}}
\multiput(342,220)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(360.84,225.65){\usebox{\plotpoint}}
\multiput(362,226)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(380.15,233.26){\usebox{\plotpoint}}
\multiput(382,234)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(399.42,240.97){\usebox{\plotpoint}}
\multiput(402,242)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(418.47,249.19){\usebox{\plotpoint}}
\multiput(423,251)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(436.77,258.88){\usebox{\plotpoint}}
\multiput(443,262)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(454.82,269.09){\usebox{\plotpoint}}
\put(472.19,280.43){\usebox{\plotpoint}}
\multiput(473,281)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(488.63,293.10){\usebox{\plotpoint}}
\multiput(494,297)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(504.97,305.88){\usebox{\plotpoint}}
\put(520.09,320.09){\usebox{\plotpoint}}
\multiput(524,324)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(534.23,335.28){\usebox{\plotpoint}}
\put(547.52,351.22){\usebox{\plotpoint}}
\put(560.87,367.11){\usebox{\plotpoint}}
\put(573.34,383.68){\usebox{\plotpoint}}
\put(584.49,401.19){\usebox{\plotpoint}}
\multiput(585,402)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(595.47,418.80){\usebox{\plotpoint}}
\put(605.95,436.71){\usebox{\plotpoint}}
\put(616.03,454.86){\usebox{\plotpoint}}
\put(626.07,473.02){\usebox{\plotpoint}}
\put(635.79,491.36){\usebox{\plotpoint}}
\multiput(646,509)(9.667,18.367){2}{\usebox{\plotpoint}}
\put(665.91,545.84){\usebox{\plotpoint}}
\put(675.99,563.99){\usebox{\plotpoint}}
\multiput(676,564)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(687.09,581.52){\usebox{\plotpoint}}
\put(699.47,598.17){\usebox{\plotpoint}}
\put(713.81,613.10){\usebox{\plotpoint}}
\multiput(717,616)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(730.12,625.87){\usebox{\plotpoint}}
\multiput(737,630)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(748.93,634.39){\usebox{\plotpoint}}
\multiput(757,636)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(769.46,637.25){\usebox{\plotpoint}}
\multiput(777,638)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(790.13,637.00){\usebox{\plotpoint}}
\multiput(798,637)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(810.84,636.00){\usebox{\plotpoint}}
\multiput(818,636)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(831.54,635.00){\usebox{\plotpoint}}
\multiput(838,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.30,635.00){\usebox{\plotpoint}}
\multiput(858,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(873.05,635.00){\usebox{\plotpoint}}
\multiput(879,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(893.78,635.48){\usebox{\plotpoint}}
\multiput(899,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(914.49,636.55){\usebox{\plotpoint}}
\multiput(919,637)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(935.17,638.00){\usebox{\plotpoint}}
\multiput(939,638)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(955.85,639.58){\usebox{\plotpoint}}
\multiput(960,640)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(976.50,641.65){\usebox{\plotpoint}}
\multiput(980,642)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(997.15,643.72){\usebox{\plotpoint}}
\multiput(1000,644)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1017.81,645.71){\usebox{\plotpoint}}
\multiput(1021,646)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1038.47,647.75){\usebox{\plotpoint}}
\multiput(1041,648)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1059.12,649.81){\usebox{\plotpoint}}
\multiput(1061,650)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1079.77,651.88){\usebox{\plotpoint}}
\multiput(1081,652)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1100.43,653.86){\usebox{\plotpoint}}
\multiput(1102,654)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1121.09,655.91){\usebox{\plotpoint}}
\multiput(1122,656)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1141.60,658.92){\usebox{\plotpoint}}
\multiput(1142,659)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(1152,660)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1162.25,661.02){\usebox{\plotpoint}}
\put(1182.91,662.99){\usebox{\plotpoint}}
\multiput(1183,663)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(1193,664)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1203.56,665.06){\usebox{\plotpoint}}
\multiput(1213,666)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1224.20,667.24){\usebox{\plotpoint}}
\multiput(1233,669)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1244.72,670.16){\usebox{\plotpoint}}
\multiput(1254,671)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1265.38,672.14){\usebox{\plotpoint}}
\multiput(1274,673)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1286.03,674.20){\usebox{\plotpoint}}
\multiput(1294,675)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1306.65,676.53){\usebox{\plotpoint}}
\multiput(1314,678)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1327.20,679.22){\usebox{\plotpoint}}
\put(1335,680){\usebox{\plotpoint}}
\put(321,271){\usebox{\plotpoint}}
\put(321.00,271.00){\usebox{\plotpoint}}
\put(338.98,281.35){\usebox{\plotpoint}}
\multiput(342,283)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(356.19,292.93){\usebox{\plotpoint}}
\multiput(362,297)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(373.14,304.91){\usebox{\plotpoint}}
\put(388.99,318.29){\usebox{\plotpoint}}
\multiput(392,321)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(404.41,332.19){\usebox{\plotpoint}}
\put(419.15,346.76){\usebox{\plotpoint}}
\multiput(423,351)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(433.10,362.13){\usebox{\plotpoint}}
\put(445.76,378.58){\usebox{\plotpoint}}
\put(458.16,395.22){\usebox{\plotpoint}}
\put(469.59,412.54){\usebox{\plotpoint}}
\put(480.26,430.34){\usebox{\plotpoint}}
\put(491.00,448.09){\usebox{\plotpoint}}
\put(500.71,466.42){\usebox{\plotpoint}}
\put(509.76,485.10){\usebox{\plotpoint}}
\put(518.51,503.92){\usebox{\plotpoint}}
\put(526.88,522.91){\usebox{\plotpoint}}
\multiput(534,540)(7.708,19.271){2}{\usebox{\plotpoint}}
\put(549.84,580.78){\usebox{\plotpoint}}
\multiput(554,592)(7.589,19.318){2}{\usebox{\plotpoint}}
\put(571.80,639.04){\usebox{\plotpoint}}
\put(578.66,658.63){\usebox{\plotpoint}}
\multiput(585,677)(6.981,19.546){2}{\usebox{\plotpoint}}
\put(599.55,717.28){\usebox{\plotpoint}}
\multiput(605,732)(7.451,19.372){2}{\usebox{\plotpoint}}
\put(622.20,775.28){\usebox{\plotpoint}}
\put(631.02,794.05){\usebox{\plotpoint}}
\put(641.45,811.96){\usebox{\plotpoint}}
\put(653.92,828.51){\usebox{\plotpoint}}
\multiput(656,831)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(669.76,841.51){\usebox{\plotpoint}}
\multiput(676,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(689.96,843.21){\usebox{\plotpoint}}
\multiput(696,842)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(708.88,835.17){\usebox{\plotpoint}}
\put(725.69,823.04){\usebox{\plotpoint}}
\multiput(727,822)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(741.90,810.08){\usebox{\plotpoint}}
\multiput(747,806)(17.004,-11.902){0}{\usebox{\plotpoint}}
\put(758.65,797.84){\usebox{\plotpoint}}
\put(776.06,786.56){\usebox{\plotpoint}}
\multiput(777,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(794.97,778.10){\usebox{\plotpoint}}
\multiput(798,777)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(814.48,771.06){\usebox{\plotpoint}}
\multiput(818,770)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(834.75,766.65){\usebox{\plotpoint}}
\multiput(838,766)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(855.20,763.28){\usebox{\plotpoint}}
\multiput(858,763)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(875.87,761.31){\usebox{\plotpoint}}
\multiput(879,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.57,760.24){\usebox{\plotpoint}}
\multiput(899,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.31,760.00){\usebox{\plotpoint}}
\multiput(919,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.07,760.00){\usebox{\plotpoint}}
\multiput(939,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(958.82,760.00){\usebox{\plotpoint}}
\multiput(960,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.58,760.00){\usebox{\plotpoint}}
\multiput(980,760)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(990,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1000.28,761.00){\usebox{\plotpoint}}
\put(1020.99,762.00){\usebox{\plotpoint}}
\multiput(1021,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,762)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1041.70,763.00){\usebox{\plotpoint}}
\multiput(1051,763)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1062.40,764.14){\usebox{\plotpoint}}
\multiput(1071,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.10,765.21){\usebox{\plotpoint}}
\multiput(1091,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1103.81,766.18){\usebox{\plotpoint}}
\multiput(1112,767)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1124.47,768.00){\usebox{\plotpoint}}
\multiput(1132,768)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1145.16,769.32){\usebox{\plotpoint}}
\multiput(1152,770)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1165.83,771.00){\usebox{\plotpoint}}
\multiput(1173,771)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1186.52,772.35){\usebox{\plotpoint}}
\multiput(1193,773)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1207.19,774.00){\usebox{\plotpoint}}
\multiput(1213,774)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1227.88,775.49){\usebox{\plotpoint}}
\multiput(1233,776)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1248.53,777.50){\usebox{\plotpoint}}
\multiput(1254,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1269.24,778.52){\usebox{\plotpoint}}
\multiput(1274,779)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1289.89,780.59){\usebox{\plotpoint}}
\multiput(1294,781)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1310.54,782.65){\usebox{\plotpoint}}
\multiput(1314,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1331.25,783.63){\usebox{\plotpoint}}
\put(1335,784){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,245){\usebox{\plotpoint}}
\multiput(321.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(321.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(331.00,251.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(331.00,248.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(342.00,257.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(342.00,254.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(352.00,263.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(352.00,260.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(362.00,269.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(362.00,266.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(372.00,276.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(372.00,273.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(382.00,284.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(382.00,281.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(392.00,292.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(392.00,289.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(402.00,301.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(402.00,298.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(414.40,309.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(411.34,309.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(424.40,320.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(421.34,320.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(434.40,331.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(431.34,331.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(444.40,343.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(441.34,343.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(454.40,355.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(451.34,355.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(464.40,369.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(461.34,369.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(474.40,384.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(471.34,384.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(484.40,400.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(481.34,400.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(495.40,417.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(492.34,417.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(505.40,435.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(502.34,435.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(515.40,454.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(512.34,454.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(525.40,473.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(522.34,473.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(535.40,493.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(532.34,493.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(545.40,514.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(542.34,514.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(555.40,534.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(552.34,534.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(566.40,553.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(563.34,553.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(576.40,572.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(573.34,572.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(586.40,589.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(583.34,589.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(596.40,603.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(593.34,603.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(605.00,616.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(605.00,613.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(615.00,625.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(615.00,622.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(625,629.84){\rule{2.409pt}{0.800pt}}
\multiput(625.00,628.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(646,630.34){\rule{2.409pt}{0.800pt}}
\multiput(646.00,631.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(656,627.34){\rule{2.200pt}{0.800pt}}
\multiput(656.00,629.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(666.00,625.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(666.00,625.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(676.00,620.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(676.00,620.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(686.00,614.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(686.00,614.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(696.00,608.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(696.00,608.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(706.00,602.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(706.00,602.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(717.00,597.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(717.00,597.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(727,590.34){\rule{2.200pt}{0.800pt}}
\multiput(727.00,592.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(737,586.84){\rule{2.409pt}{0.800pt}}
\multiput(737.00,588.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,583.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,585.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,581.34){\rule{2.409pt}{0.800pt}}
\multiput(757.00,582.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(767,579.34){\rule{2.409pt}{0.800pt}}
\multiput(767.00,580.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(777,577.84){\rule{2.409pt}{0.800pt}}
\multiput(777.00,578.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(787,576.84){\rule{2.650pt}{0.800pt}}
\multiput(787.00,577.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(798,575.84){\rule{2.409pt}{0.800pt}}
\multiput(798.00,576.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(808,574.84){\rule{2.409pt}{0.800pt}}
\multiput(808.00,575.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(635.0,633.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(828,573.84){\rule{2.409pt}{0.800pt}}
\multiput(828.00,574.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(818.0,576.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(919,573.84){\rule{2.409pt}{0.800pt}}
\multiput(919.00,573.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(838.0,575.0){\rule[-0.400pt]{19.513pt}{0.800pt}}
\put(950,574.84){\rule{2.409pt}{0.800pt}}
\multiput(950.00,574.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(929.0,576.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(980,575.84){\rule{2.409pt}{0.800pt}}
\multiput(980.00,575.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(960.0,577.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1000,576.84){\rule{2.409pt}{0.800pt}}
\multiput(1000.00,576.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(990.0,578.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1021,577.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,577.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031,578.84){\rule{2.409pt}{0.800pt}}
\multiput(1031.00,578.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1010.0,579.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1051,579.84){\rule{2.409pt}{0.800pt}}
\multiput(1051.00,579.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1041.0,581.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1071,580.84){\rule{2.409pt}{0.800pt}}
\multiput(1071.00,580.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1081,581.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,581.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1061.0,582.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1102,582.84){\rule{2.409pt}{0.800pt}}
\multiput(1102.00,582.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1112,583.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,583.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091.0,584.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1132,584.84){\rule{2.409pt}{0.800pt}}
\multiput(1132.00,584.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1142,585.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,585.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152,586.84){\rule{2.409pt}{0.800pt}}
\multiput(1152.00,586.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122.0,586.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1173,587.84){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,587.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,588.84){\rule{2.409pt}{0.800pt}}
\multiput(1183.00,588.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1162.0,589.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1203,589.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,589.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,590.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,590.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223,591.84){\rule{2.409pt}{0.800pt}}
\multiput(1223.00,591.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1193.0,591.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1243,592.84){\rule{2.650pt}{0.800pt}}
\multiput(1243.00,592.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1254,593.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,593.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264,594.84){\rule{2.409pt}{0.800pt}}
\multiput(1264.00,594.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1233.0,594.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1284,595.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,595.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294,596.84){\rule{2.409pt}{0.800pt}}
\multiput(1294.00,596.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1304,597.84){\rule{2.409pt}{0.800pt}}
\multiput(1304.00,597.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1274.0,597.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1325,598.84){\rule{2.409pt}{0.800pt}}
\multiput(1325.00,598.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1314.0,600.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(321,237){\usebox{\plotpoint}}
\put(321,237.34){\rule{2.200pt}{0.800pt}}
\multiput(321.00,235.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(331.00,242.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(331.00,239.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(342.00,248.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(342.00,245.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(352.00,253.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(352.00,250.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(362.00,259.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(362.00,256.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(372.00,265.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(372.00,262.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(382.00,272.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(382.00,269.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(392.00,279.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(392.00,276.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(402.00,286.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(402.00,283.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(413.00,295.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(413.00,292.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(423.00,304.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(423.00,301.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(434.40,312.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(431.34,312.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(444.40,323.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(441.34,323.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(454.40,334.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(451.34,334.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(464.40,346.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(461.34,346.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(474.40,359.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(471.34,359.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(484.40,373.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(481.34,373.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(495.40,389.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(492.34,389.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(505.40,405.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(502.34,405.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(515.40,422.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(512.34,422.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(525.40,440.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(522.34,440.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(535.40,459.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(532.34,459.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(545.40,478.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(542.34,478.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(555.40,498.00)(0.512,0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(552.34,498.00)(11.000,16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(566.40,518.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(563.34,518.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(576.40,537.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(573.34,537.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(586.40,556.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(583.34,556.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(596.40,573.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(593.34,573.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(606.40,588.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(603.34,588.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(615.00,602.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(615.00,599.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(625.00,612.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(625.00,609.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(635.00,619.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(635.00,616.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(646,621.84){\rule{2.409pt}{0.800pt}}
\multiput(646.00,621.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(666,620.84){\rule{2.409pt}{0.800pt}}
\multiput(666.00,622.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(676,617.34){\rule{2.200pt}{0.800pt}}
\multiput(676.00,619.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(686.00,615.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(686.00,615.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,610.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,610.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,605.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(706.00,605.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(717.00,600.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(717.00,600.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(727,593.34){\rule{2.200pt}{0.800pt}}
\multiput(727.00,595.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(737,589.34){\rule{2.200pt}{0.800pt}}
\multiput(737.00,591.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(747,585.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,587.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,582.84){\rule{2.409pt}{0.800pt}}
\multiput(757.00,584.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(767,580.34){\rule{2.409pt}{0.800pt}}
\multiput(767.00,581.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(777,578.84){\rule{2.409pt}{0.800pt}}
\multiput(777.00,579.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(787,577.84){\rule{2.650pt}{0.800pt}}
\multiput(787.00,578.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(798,576.84){\rule{2.409pt}{0.800pt}}
\multiput(798.00,577.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(808,575.84){\rule{2.409pt}{0.800pt}}
\multiput(808.00,576.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(656.0,624.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(828,574.84){\rule{2.409pt}{0.800pt}}
\multiput(828.00,575.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(818.0,577.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(879,574.84){\rule{2.409pt}{0.800pt}}
\multiput(879.00,574.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(838.0,576.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(909,575.84){\rule{2.409pt}{0.800pt}}
\multiput(909.00,575.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(889.0,577.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(939,576.84){\rule{2.650pt}{0.800pt}}
\multiput(939.00,576.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(919.0,578.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(960,577.84){\rule{2.409pt}{0.800pt}}
\multiput(960.00,577.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,578.84){\rule{2.409pt}{0.800pt}}
\multiput(970.00,578.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(950.0,579.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(990,579.84){\rule{2.409pt}{0.800pt}}
\multiput(990.00,579.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(980.0,581.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1010,580.84){\rule{2.650pt}{0.800pt}}
\multiput(1010.00,580.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1021,581.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,581.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1000.0,582.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1041,582.84){\rule{2.409pt}{0.800pt}}
\multiput(1041.00,582.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1051,583.84){\rule{2.409pt}{0.800pt}}
\multiput(1051.00,583.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031.0,584.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1071,584.84){\rule{2.409pt}{0.800pt}}
\multiput(1071.00,584.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1081,585.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,585.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091,586.84){\rule{2.650pt}{0.800pt}}
\multiput(1091.00,586.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1061.0,586.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1112,587.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,587.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122,588.84){\rule{2.409pt}{0.800pt}}
\multiput(1122.00,588.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1102.0,589.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1142,589.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,589.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152,590.84){\rule{2.409pt}{0.800pt}}
\multiput(1152.00,590.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1162,591.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,591.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1132.0,591.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1183,592.84){\rule{2.409pt}{0.800pt}}
\multiput(1183.00,592.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1193,593.84){\rule{2.409pt}{0.800pt}}
\multiput(1193.00,593.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1203,594.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,594.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,595.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,595.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1173.0,594.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1233,596.84){\rule{2.409pt}{0.800pt}}
\multiput(1233.00,596.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1243,597.84){\rule{2.650pt}{0.800pt}}
\multiput(1243.00,597.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1254,598.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,598.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223.0,598.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1274,599.84){\rule{2.409pt}{0.800pt}}
\multiput(1274.00,599.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1284,600.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,600.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294,601.84){\rule{2.409pt}{0.800pt}}
\multiput(1294.00,601.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264.0,601.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1314,602.84){\rule{2.650pt}{0.800pt}}
\multiput(1314.00,602.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1325,603.84){\rule{2.409pt}{0.800pt}}
\multiput(1325.00,603.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1304.0,604.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(321,249){\usebox{\plotpoint}}
\multiput(321.00,250.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(321.00,247.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(331.00,255.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(331.00,252.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(342.00,262.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(342.00,259.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(352.00,268.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(352.00,265.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(362.00,275.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(362.00,272.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(372.00,283.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(372.00,280.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(382.00,292.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(382.00,289.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(392.00,301.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(392.00,298.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(402.00,310.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(402.00,307.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(414.40,320.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(411.34,320.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(424.40,331.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(421.34,331.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(434.40,343.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(431.34,343.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(444.40,356.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(441.34,356.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(454.40,370.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(451.34,370.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(464.40,385.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(461.34,385.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(474.40,401.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(471.34,401.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(484.40,418.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(481.34,418.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(495.40,436.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(492.34,436.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(505.40,455.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(502.34,455.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(515.40,473.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(512.34,473.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(525.40,493.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(522.34,493.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(535.40,511.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(532.34,511.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(545.40,530.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(542.34,530.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(555.40,547.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(552.34,547.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(566.40,562.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(563.34,562.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(576.40,575.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(573.34,575.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(585.00,587.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(585.00,584.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(595.00,595.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(595.00,592.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(605,598.34){\rule{2.409pt}{0.800pt}}
\multiput(605.00,597.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(625,598.34){\rule{2.409pt}{0.800pt}}
\multiput(625.00,599.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(635,595.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,597.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(646.00,593.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(646.00,593.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(656.00,588.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(656.00,588.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(666.00,583.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(666.00,583.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(676.00,577.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,577.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,572.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(686.00,572.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(696,565.34){\rule{2.200pt}{0.800pt}}
\multiput(696.00,567.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(706,561.84){\rule{2.650pt}{0.800pt}}
\multiput(706.00,563.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(717,558.84){\rule{2.409pt}{0.800pt}}
\multiput(717.00,560.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(727,556.34){\rule{2.409pt}{0.800pt}}
\multiput(727.00,557.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(737,554.84){\rule{2.409pt}{0.800pt}}
\multiput(737.00,555.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,553.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,554.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(615.0,601.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(767,552.84){\rule{2.409pt}{0.800pt}}
\multiput(767.00,553.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757.0,555.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(848,551.84){\rule{2.409pt}{0.800pt}}
\multiput(848.00,552.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(777.0,554.0){\rule[-0.400pt]{17.104pt}{0.800pt}}
\put(960,551.84){\rule{2.409pt}{0.800pt}}
\multiput(960.00,551.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(858.0,553.0){\rule[-0.400pt]{24.572pt}{0.800pt}}
\put(990,552.84){\rule{2.409pt}{0.800pt}}
\multiput(990.00,552.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(970.0,554.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1021,553.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,553.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1000.0,555.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1041,554.84){\rule{2.409pt}{0.800pt}}
\multiput(1041.00,554.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031.0,556.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1061,555.84){\rule{2.409pt}{0.800pt}}
\multiput(1061.00,555.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1051.0,557.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1081,556.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,556.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091,557.84){\rule{2.650pt}{0.800pt}}
\multiput(1091.00,557.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1071.0,558.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1112,558.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,558.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1102.0,560.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1132,559.84){\rule{2.409pt}{0.800pt}}
\multiput(1132.00,559.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1142,560.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,560.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122.0,561.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1162,561.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,561.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,562.84){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,562.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152.0,563.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1193,563.84){\rule{2.409pt}{0.800pt}}
\multiput(1193.00,563.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1203,564.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,564.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,565.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,565.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183.0,565.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1233,566.84){\rule{2.409pt}{0.800pt}}
\multiput(1233.00,566.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1243,567.84){\rule{2.650pt}{0.800pt}}
\multiput(1243.00,567.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1254,568.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,568.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223.0,568.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1274,569.84){\rule{2.409pt}{0.800pt}}
\multiput(1274.00,569.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1284,570.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,570.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264.0,571.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1304,571.84){\rule{2.409pt}{0.800pt}}
\multiput(1304.00,571.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1314,572.84){\rule{2.650pt}{0.800pt}}
\multiput(1314.00,572.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1325,573.84){\rule{2.409pt}{0.800pt}}
\multiput(1325.00,573.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294.0,573.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\end{picture}

\vspace{5mm}
{\bf Fig. 2.}
\vspace{10mm}

\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.02}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.04}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.06}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.08}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.1}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.12}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.14}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){$R^{+-}(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(575,114){\usebox{\plotpoint}}
\put(585,113.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,113.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(595,114.67){\rule{2.409pt}{0.400pt}}
\multiput(595.00,114.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(605,115.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,115.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,116.67){\rule{2.409pt}{0.400pt}}
\multiput(615.00,116.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(575.0,114.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(635,117.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,117.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646,118.67){\rule{2.409pt}{0.400pt}}
\multiput(646.00,118.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(656,119.67){\rule{2.409pt}{0.400pt}}
\multiput(656.00,119.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(666,120.67){\rule{2.409pt}{0.400pt}}
\multiput(666.00,120.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676,121.67){\rule{2.409pt}{0.400pt}}
\multiput(676.00,121.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(686,122.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,122.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,123.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,123.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706,124.67){\rule{2.650pt}{0.400pt}}
\multiput(706.00,124.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(717,125.67){\rule{2.409pt}{0.400pt}}
\multiput(717.00,125.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(727,126.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,126.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(737,127.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,127.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,128.67){\rule{2.409pt}{0.400pt}}
\multiput(747.00,128.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(757,129.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,129.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767,130.67){\rule{2.409pt}{0.400pt}}
\multiput(767.00,130.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(777,131.67){\rule{2.409pt}{0.400pt}}
\multiput(777.00,131.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(787,133.17){\rule{2.300pt}{0.400pt}}
\multiput(787.00,132.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(798,134.67){\rule{2.409pt}{0.400pt}}
\multiput(798.00,134.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(808,135.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,135.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818,137.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,136.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(828,138.67){\rule{2.409pt}{0.400pt}}
\multiput(828.00,138.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(838,140.17){\rule{2.100pt}{0.400pt}}
\multiput(838.00,139.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(848,141.67){\rule{2.409pt}{0.400pt}}
\multiput(848.00,141.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(858,143.17){\rule{2.300pt}{0.400pt}}
\multiput(858.00,142.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(869,144.67){\rule{2.409pt}{0.400pt}}
\multiput(869.00,144.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(879,146.17){\rule{2.100pt}{0.400pt}}
\multiput(879.00,145.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(889,148.17){\rule{2.100pt}{0.400pt}}
\multiput(889.00,147.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(899,150.17){\rule{2.100pt}{0.400pt}}
\multiput(899.00,149.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(909,152.17){\rule{2.100pt}{0.400pt}}
\multiput(909.00,151.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(919,153.67){\rule{2.409pt}{0.400pt}}
\multiput(919.00,153.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(929,155.17){\rule{2.100pt}{0.400pt}}
\multiput(929.00,154.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(939,157.17){\rule{2.300pt}{0.400pt}}
\multiput(939.00,156.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(950.00,159.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(950.00,158.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(960,162.17){\rule{2.100pt}{0.400pt}}
\multiput(960.00,161.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(970,164.17){\rule{2.100pt}{0.400pt}}
\multiput(970.00,163.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(980,166.17){\rule{2.100pt}{0.400pt}}
\multiput(980.00,165.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(990.00,168.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(990.00,167.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1000,171.17){\rule{2.100pt}{0.400pt}}
\multiput(1000.00,170.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1010,173.17){\rule{2.300pt}{0.400pt}}
\multiput(1010.00,172.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1021.00,175.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1021.00,174.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1031,178.17){\rule{2.100pt}{0.400pt}}
\multiput(1031.00,177.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1041.00,180.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1041.00,179.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1051.00,183.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1051.00,182.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1061,186.17){\rule{2.100pt}{0.400pt}}
\multiput(1061.00,185.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1071.00,188.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1071.00,187.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1081.00,191.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,190.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1091.00,194.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1091.00,193.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1102,197.17){\rule{2.100pt}{0.400pt}}
\multiput(1102.00,196.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1112.00,199.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,198.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1122.00,202.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1122.00,201.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1132.00,205.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1132.00,204.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1142.00,208.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1142.00,207.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1152.00,211.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1152.00,210.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1162.00,214.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1162.00,213.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1173.00,218.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1173.00,217.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1183.00,221.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1183.00,220.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1193.00,224.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1193.00,223.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1203.00,227.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1203.00,226.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1213.00,231.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1213.00,230.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1223.00,234.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1223.00,233.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1233.00,237.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1233.00,236.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1243.00,241.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1243.00,240.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1254.00,244.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1254.00,243.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1264.00,248.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1264.00,247.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1274.00,251.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1274.00,250.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1284.00,255.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1284.00,254.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1294.00,258.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1294.00,257.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,262.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1304.00,261.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1314.00,266.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1314.00,265.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1325.00,269.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1325.00,268.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(625.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,152){\usebox{\plotpoint}}
\put(321.00,152.00){\usebox{\plotpoint}}
\put(341.66,153.97){\usebox{\plotpoint}}
\multiput(342,154)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,155)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(362.17,157.02){\usebox{\plotpoint}}
\multiput(372,158)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.81,159.16){\usebox{\plotpoint}}
\multiput(392,161)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.31,162.24){\usebox{\plotpoint}}
\multiput(413,164)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(423.84,165.17){\usebox{\plotpoint}}
\multiput(433,167)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(444.34,168.27){\usebox{\plotpoint}}
\multiput(453,170)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.71,172.17){\usebox{\plotpoint}}
\multiput(473,173)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(485.20,175.40){\usebox{\plotpoint}}
\multiput(494,177)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(505.58,179.32){\usebox{\plotpoint}}
\multiput(514,181)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.93,183.39){\usebox{\plotpoint}}
\multiput(534,185)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(546.28,187.46){\usebox{\plotpoint}}
\multiput(554,189)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(566.45,192.29){\usebox{\plotpoint}}
\multiput(575,194)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(586.76,196.53){\usebox{\plotpoint}}
\multiput(595,199)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(606.64,202.49){\usebox{\plotpoint}}
\multiput(615,205)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(626.52,208.46){\usebox{\plotpoint}}
\multiput(635,211)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(646.48,214.15){\usebox{\plotpoint}}
\multiput(656,217)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(666.05,221.02){\usebox{\plotpoint}}
\put(685.32,228.73){\usebox{\plotpoint}}
\multiput(686,229)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(704.59,236.44){\usebox{\plotpoint}}
\multiput(706,237)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(723.64,244.66){\usebox{\plotpoint}}
\multiput(727,246)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(742.11,254.06){\usebox{\plotpoint}}
\multiput(747,257)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(760.32,263.99){\usebox{\plotpoint}}
\multiput(767,268)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(778.53,273.92){\usebox{\plotpoint}}
\put(796.18,284.84){\usebox{\plotpoint}}
\multiput(798,286)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(813.94,295.57){\usebox{\plotpoint}}
\multiput(818,298)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(831.13,307.19){\usebox{\plotpoint}}
\multiput(838,312)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(848.58,318.41){\usebox{\plotpoint}}
\put(865.81,329.97){\usebox{\plotpoint}}
\multiput(869,332)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(882.90,341.73){\usebox{\plotpoint}}
\multiput(889,346)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(899.87,353.69){\usebox{\plotpoint}}
\put(916.42,366.19){\usebox{\plotpoint}}
\multiput(919,368)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(933.42,378.10){\usebox{\plotpoint}}
\multiput(939,382)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(950.28,390.20){\usebox{\plotpoint}}
\put(966.95,402.56){\usebox{\plotpoint}}
\multiput(970,405)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(983.62,414.90){\usebox{\plotpoint}}
\put(999.83,427.86){\usebox{\plotpoint}}
\multiput(1000,428)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1016.74,439.90){\usebox{\plotpoint}}
\multiput(1021,443)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1033.09,452.67){\usebox{\plotpoint}}
\put(1049.71,465.09){\usebox{\plotpoint}}
\multiput(1051,466)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1065.97,477.98){\usebox{\plotpoint}}
\multiput(1071,482)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1082.18,490.95){\usebox{\plotpoint}}
\put(1098.65,503.57){\usebox{\plotpoint}}
\multiput(1102,506)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1114.98,516.38){\usebox{\plotpoint}}
\put(1131.18,529.35){\usebox{\plotpoint}}
\multiput(1132,530)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1146.89,542.91){\usebox{\plotpoint}}
\multiput(1152,547)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1163.13,555.82){\usebox{\plotpoint}}
\put(1179.36,568.72){\usebox{\plotpoint}}
\multiput(1183,572)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1195.38,581.90){\usebox{\plotpoint}}
\put(1211.17,595.36){\usebox{\plotpoint}}
\multiput(1213,597)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1227.08,608.67){\usebox{\plotpoint}}
\put(1242.99,621.99){\usebox{\plotpoint}}
\multiput(1243,622)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1259.10,635.08){\usebox{\plotpoint}}
\multiput(1264,639)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1274.76,648.69){\usebox{\plotpoint}}
\put(1290.50,662.20){\usebox{\plotpoint}}
\multiput(1294,665)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1306.10,675.89){\usebox{\plotpoint}}
\put(1321.84,689.41){\usebox{\plotpoint}}
\multiput(1325,692)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1335,700){\usebox{\plotpoint}}
\put(321,146){\usebox{\plotpoint}}
\put(321.00,146.00){\usebox{\plotpoint}}
\put(341.53,148.92){\usebox{\plotpoint}}
\multiput(342,149)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,150)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.18,151.02){\usebox{\plotpoint}}
\multiput(372,152)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(382.69,154.07){\usebox{\plotpoint}}
\multiput(392,155)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.32,156.24){\usebox{\plotpoint}}
\multiput(413,158)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(423.87,159.09){\usebox{\plotpoint}}
\multiput(433,160)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(444.37,162.14){\usebox{\plotpoint}}
\multiput(453,163)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.88,165.19){\usebox{\plotpoint}}
\multiput(473,166)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(485.35,168.43){\usebox{\plotpoint}}
\multiput(494,170)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(505.88,171.38){\usebox{\plotpoint}}
\multiput(514,173)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(526.23,175.45){\usebox{\plotpoint}}
\multiput(534,177)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(546.59,179.52){\usebox{\plotpoint}}
\multiput(554,181)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(566.97,183.39){\usebox{\plotpoint}}
\multiput(575,185)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(587.09,188.42){\usebox{\plotpoint}}
\multiput(595,190)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(607.39,192.72){\usebox{\plotpoint}}
\multiput(615,195)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(627.32,198.46){\usebox{\plotpoint}}
\multiput(635,200)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(647.46,203.44){\usebox{\plotpoint}}
\multiput(656,206)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(667.30,209.52){\usebox{\plotpoint}}
\multiput(676,213)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(686.87,216.35){\usebox{\plotpoint}}
\multiput(696,220)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(706.15,224.05){\usebox{\plotpoint}}
\put(725.55,231.42){\usebox{\plotpoint}}
\multiput(727,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(744.44,239.98){\usebox{\plotpoint}}
\multiput(747,241)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(763.10,249.05){\usebox{\plotpoint}}
\multiput(767,251)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(781.47,258.68){\usebox{\plotpoint}}
\multiput(787,262)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(799.90,268.14){\usebox{\plotpoint}}
\put(817.70,278.82){\usebox{\plotpoint}}
\multiput(818,279)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(835.50,289.50){\usebox{\plotpoint}}
\multiput(838,291)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(853.30,300.18){\usebox{\plotpoint}}
\multiput(858,303)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(870.92,311.15){\usebox{\plotpoint}}
\put(888.28,322.50){\usebox{\plotpoint}}
\multiput(889,323)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(905.73,333.71){\usebox{\plotpoint}}
\multiput(909,336)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(922.73,345.61){\usebox{\plotpoint}}
\multiput(929,350)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(939.79,357.43){\usebox{\plotpoint}}
\put(957.47,368.23){\usebox{\plotpoint}}
\multiput(960,370)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(974.27,380.41){\usebox{\plotpoint}}
\multiput(980,385)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(990.99,392.69){\usebox{\plotpoint}}
\put(1007.99,404.60){\usebox{\plotpoint}}
\multiput(1010,406)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1025.11,416.29){\usebox{\plotpoint}}
\multiput(1031,421)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1041.83,428.58){\usebox{\plotpoint}}
\put(1058.47,440.97){\usebox{\plotpoint}}
\multiput(1061,443)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1075.14,453.31){\usebox{\plotpoint}}
\multiput(1081,458)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1091.85,465.62){\usebox{\plotpoint}}
\put(1108.40,478.12){\usebox{\plotpoint}}
\multiput(1112,481)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1125.08,490.46){\usebox{\plotpoint}}
\put(1141.29,503.43){\usebox{\plotpoint}}
\multiput(1142,504)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1157.76,516.03){\usebox{\plotpoint}}
\multiput(1162,519)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1174.55,528.24){\usebox{\plotpoint}}
\put(1190.76,541.20){\usebox{\plotpoint}}
\multiput(1193,543)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1206.96,554.17){\usebox{\plotpoint}}
\multiput(1213,559)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1223.17,567.14){\usebox{\plotpoint}}
\put(1239.38,580.10){\usebox{\plotpoint}}
\multiput(1243,583)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1255.49,593.19){\usebox{\plotpoint}}
\put(1271.69,606.15){\usebox{\plotpoint}}
\multiput(1274,608)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1287.90,619.12){\usebox{\plotpoint}}
\put(1303.62,632.66){\usebox{\plotpoint}}
\multiput(1304,633)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1320.02,645.38){\usebox{\plotpoint}}
\multiput(1325,649)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1335,658){\usebox{\plotpoint}}
\put(321,164){\usebox{\plotpoint}}
\put(321.00,164.00){\usebox{\plotpoint}}
\put(341.51,166.96){\usebox{\plotpoint}}
\multiput(342,167)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,169)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.02,170.00){\usebox{\plotpoint}}
\multiput(372,172)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.52,173.10){\usebox{\plotpoint}}
\multiput(392,175)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(402.88,177.08){\usebox{\plotpoint}}
\multiput(413,178)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(423.39,180.08){\usebox{\plotpoint}}
\multiput(433,182)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(443.74,184.15){\usebox{\plotpoint}}
\multiput(453,186)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.10,188.22){\usebox{\plotpoint}}
\multiput(473,190)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(484.45,192.26){\usebox{\plotpoint}}
\multiput(494,194)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(504.82,196.25){\usebox{\plotpoint}}
\multiput(514,199)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(524.93,201.28){\usebox{\plotpoint}}
\multiput(534,204)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(545.04,206.31){\usebox{\plotpoint}}
\multiput(554,209)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(565.00,212.00){\usebox{\plotpoint}}
\put(584.88,217.96){\usebox{\plotpoint}}
\multiput(585,218)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(604.46,224.79){\usebox{\plotpoint}}
\multiput(605,225)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(624.04,231.62){\usebox{\plotpoint}}
\multiput(625,232)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(643.41,239.06){\usebox{\plotpoint}}
\multiput(646,240)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(662.47,247.23){\usebox{\plotpoint}}
\multiput(666,249)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(681.03,256.52){\usebox{\plotpoint}}
\multiput(686,259)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(699.45,266.07){\usebox{\plotpoint}}
\multiput(706,270)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(717.85,275.59){\usebox{\plotpoint}}
\put(735.22,286.93){\usebox{\plotpoint}}
\multiput(737,288)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(752.55,298.33){\usebox{\plotpoint}}
\multiput(757,301)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(769.62,310.10){\usebox{\plotpoint}}
\put(786.26,322.48){\usebox{\plotpoint}}
\multiput(787,323)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(803.12,334.59){\usebox{\plotpoint}}
\multiput(808,338)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(819.56,347.25){\usebox{\plotpoint}}
\put(835.77,360.21){\usebox{\plotpoint}}
\multiput(838,362)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(851.97,373.18){\usebox{\plotpoint}}
\put(868.54,385.67){\usebox{\plotpoint}}
\multiput(869,386)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(884.77,398.61){\usebox{\plotpoint}}
\multiput(889,402)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(900.47,412.17){\usebox{\plotpoint}}
\put(916.68,425.14){\usebox{\plotpoint}}
\multiput(919,427)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(932.38,438.70){\usebox{\plotpoint}}
\put(948.93,451.22){\usebox{\plotpoint}}
\multiput(950,452)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(964.67,464.73){\usebox{\plotpoint}}
\multiput(970,469)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(980.35,478.31){\usebox{\plotpoint}}
\put(996.07,491.86){\usebox{\plotpoint}}
\multiput(1000,495)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1011.76,505.44){\usebox{\plotpoint}}
\put(1027.88,518.50){\usebox{\plotpoint}}
\multiput(1031,521)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1043.46,532.21){\usebox{\plotpoint}}
\put(1058.89,546.10){\usebox{\plotpoint}}
\multiput(1061,548)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1074.48,559.78){\usebox{\plotpoint}}
\put(1090.22,573.30){\usebox{\plotpoint}}
\multiput(1091,574)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1106.08,586.68){\usebox{\plotpoint}}
\put(1121.51,600.56){\usebox{\plotpoint}}
\multiput(1122,601)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1136.70,614.70){\usebox{\plotpoint}}
\put(1151.85,628.87){\usebox{\plotpoint}}
\multiput(1152,629)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1167.50,642.50){\usebox{\plotpoint}}
\multiput(1173,647)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1183.15,656.13){\usebox{\plotpoint}}
\put(1198.30,670.30){\usebox{\plotpoint}}
\multiput(1203,675)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1213.49,684.44){\usebox{\plotpoint}}
\put(1228.63,698.63){\usebox{\plotpoint}}
\multiput(1233,703)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1243.83,712.75){\usebox{\plotpoint}}
\put(1259.21,726.69){\usebox{\plotpoint}}
\multiput(1264,731)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1274.61,740.61){\usebox{\plotpoint}}
\put(1289.28,755.28){\usebox{\plotpoint}}
\multiput(1294,760)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1304.45,769.45){\usebox{\plotpoint}}
\put(1319.61,783.59){\usebox{\plotpoint}}
\put(1334.75,797.75){\usebox{\plotpoint}}
\put(1335,798){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,154){\usebox{\plotpoint}}
\put(321,152.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,152.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,153.84){\rule{2.650pt}{0.800pt}}
\multiput(331.00,153.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,154.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,154.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,156.34){\rule{2.409pt}{0.800pt}}
\multiput(352.00,155.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,157.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,157.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,158.84){\rule{2.409pt}{0.800pt}}
\multiput(372.00,158.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,160.34){\rule{2.409pt}{0.800pt}}
\multiput(382.00,159.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,161.84){\rule{2.409pt}{0.800pt}}
\multiput(392.00,161.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,163.34){\rule{2.650pt}{0.800pt}}
\multiput(402.00,162.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,164.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,164.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,166.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,165.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,168.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,167.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,169.84){\rule{2.409pt}{0.800pt}}
\multiput(443.00,169.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,171.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,170.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,173.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,172.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,175.34){\rule{2.409pt}{0.800pt}}
\multiput(473.00,174.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,177.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,176.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,179.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,178.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,181.34){\rule{2.409pt}{0.800pt}}
\multiput(504.00,180.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,183.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,182.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,185.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,184.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,187.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,186.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,190.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,189.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,192.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,191.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,195.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,194.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,198.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,197.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,201.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,200.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,204.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,203.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,207.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,206.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,211.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,209.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,214.84){\rule{2.409pt}{0.800pt}}
\multiput(625.00,213.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(635,218.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,216.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(646,222.34){\rule{2.200pt}{0.800pt}}
\multiput(646.00,220.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(656.00,227.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(656.00,224.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(666,231.34){\rule{2.200pt}{0.800pt}}
\multiput(666.00,229.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(676.00,236.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,233.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,241.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(686.00,238.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,251.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,248.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(717.00,257.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,254.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,263.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(727.00,260.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(737.00,268.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(737.00,265.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(747.00,275.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(747.00,272.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(757.00,281.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(757.00,278.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(767.00,287.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,284.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,294.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(777.00,291.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(787.00,300.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(787.00,297.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(798.00,307.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(798.00,304.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(808.00,314.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(808.00,311.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(818.00,320.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(818.00,317.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(828.00,327.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(828.00,324.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(838.00,334.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(838.00,331.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(848.00,341.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(848.00,338.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(858.00,348.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(858.00,345.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(869.00,355.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(869.00,352.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(879.00,362.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(879.00,359.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(889.00,369.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(889.00,366.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(899.00,376.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(899.00,373.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(909.00,383.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(909.00,380.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(919.00,390.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(919.00,387.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(929.00,397.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(929.00,394.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(939.00,404.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(939.00,401.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(950.00,410.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(950.00,407.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(960.00,417.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(960.00,414.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(970.00,424.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(970.00,421.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(980.00,431.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(980.00,428.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(990.00,438.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(990.00,435.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1000.00,445.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1000.00,442.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1010.00,452.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1010.00,449.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1021.00,458.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1021.00,455.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1031.00,465.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1031.00,462.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1041.00,472.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1041.00,469.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1051.00,479.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1051.00,476.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1061.00,486.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1061.00,483.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1071.00,493.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1071.00,490.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1081.00,500.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1081.00,497.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1091.00,507.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1091.00,504.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1102.00,514.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1102.00,511.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1112.00,521.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1112.00,518.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1122.00,528.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1122.00,525.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1132.00,535.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1132.00,532.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1142.00,542.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1142.00,539.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1152.00,549.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1152.00,546.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1162.00,556.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,553.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,564.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1173.00,561.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1183.00,571.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1183.00,568.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1193.00,578.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1193.00,575.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1203.00,585.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1203.00,582.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1213.00,592.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,589.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,600.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1223.00,597.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1233.00,607.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1233.00,604.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1243.00,614.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1243.00,611.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1254.00,621.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1254.00,618.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1264.00,629.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1264.00,626.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1274.00,636.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1274.00,633.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1284.00,643.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1284.00,640.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1294.00,651.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1294.00,648.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1304.00,658.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1304.00,655.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1314.00,666.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1314.00,663.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1325.00,673.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1325.00,670.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\end{picture}
